Profinite rigidity for free-by-cyclic groups with centre

A free-by-cyclic group $F_N\rtimes_\phi\mathbb{Z}$ has non-trivial centre if and only if $[\phi]$ has finite order in ${\rm{Out}}(F_N)$. We establish a profinite ridigity result for such groups: if $\Gamma_1$ is a free-by-cyclic group with non-trivial centre and $\Gamma_2$ is a finitely generated free-by-cyclic group with the same finite quotients as $\Gamma_1$, then $\Gamma_2$ is isomorphic to $\Gamma_1$. One-relator groups with centre are similarly rigid. We prove that finitely generated free-by-(finite cyclic) groups are profinitely rigid in the same sense; the proof revolves around a finite poset $\mathbf{fsc}(G)$ that carries information about the centralisers of finite subgroups of $G$ -- it is a complete invariant for these groups. These results provide contrasts with the lack of profinite rigidity among surface-by-cyclic groups and (free abelian)-by-cyclic groups, as well as general virtually-free groups.

==> figures/figure-twisted.tex <==
\begin{tikzpicture}
	
	% Define the number of sides of the polygons
	\def\m{5}
	\def\r{3}
	
	% Define the excess skip in the outer ring
	\def\skip{1}
	
	% Define the radii of the two polygons
	\def\radiusA{2}
	\def\radiusB{3.5}
	\def\radiusC{4.5} % Additional radius for the arc
	\def\radiusD{2.75}
	
	% Define the maximum bend angle
	\def\bigangle{50}
	
	% Draw the first polygon (inner ring)
	\foreach \i in {1,...,\m} {
		\coordinate (A\i) at (360/\m * \i: \radiusA);
		\fill (A\i) circle (2pt);
		\node[left] at (A\i) {$v_{\i}$}; % Label for inner ring vertices
	}
	
	% Draw the second polygon (outer ring)
	\foreach \i in {1,...,\m} {
		\coordinate (B\i) at (360/\m * \i: \radiusB);
		\fill (B\i) circle (2pt);
		\node[left] at (B\i) {$w_{\i}$}; % Label for outer ring vertices
	}
	
	% Connect corresponding vertices with r curved edges
	\foreach \i in {1,...,\m} {
		\foreach \j in {1,...,\r} {
			% Adjust the bend angle for each edge
			\pgfmathsetmacro{\angle}{-\bigangle + 2*\bigangle*(\j-1)/(\r-1)}
			\draw[thick] (A\i) to [bend left=\angle] (B\i);
		}
	}
	
	% Draw the edges of the polygons with a skip in the inner ring
	\foreach \i in {1,...,\m} {
		\pgfmathtruncatemacro{\nexti}{mod(\i,\m) + 1}
		\pgfmathtruncatemacro{\skippednexti}{mod(\i+\skip,\m) + 1}
		\draw[thick] (A\i) -- (A\skippednexti);  % Inner ring edges
		\draw[thick] (B\i) -- (B\nexti);         % Outer ring edges
	}
	
	% Define new points further out for the arc
	\foreach \i in {1,2} {
		\coordinate (C\i) at (360/\m * \i: \radiusC);
	}
	
	% Add a curved arc indicating a rotation by 1 click, further from the center
	\draw[thick, ->, bend right=180/\m, dashed] (C1) to node[midway, above, sloped] {$\rho$} (C2);
	
	\draw[thick, ->, dashed, bend right=(180-0.3*180/\m), looseness=15] 
	(360/\m - 3: \radiusD) to node[midway, below, sloped] {$\sigma$} (360/\m + 3: \radiusD);
	
\end{tikzpicture}

==> figures/figure1-numbered-graph.tex <==
\begin{tikzpicture}%
	[main/.style = {draw, circle, minimum size=2em, inner sep=1},
	node distance=1.5cm]
	
	% Original graph
	\node[main] (1) {4};
	\node[main] (2) [below left of=1] {12};
	\node[main] (3) [below right of=1] {12};
	\node[main] (4) [below right of=2] {12};
	
	\draw (1) -- node[midway, sloped] {2} (2);
	\draw (1) -- node[midway, sloped] {2} (3);
	\draw (2) -- node[midway] {6} (3);
	\draw (2) -- node[midway, sloped] {3} (4);
	\draw (3) -- node[midway, sloped] {1} (4);
	\draw (1) to [out=45,in=135,looseness=5] node[midway] {4} (1);
	
	% Copy of the graph to the right
	\coordinate (c1b) at ($(1)+(4,0)$);
	\node[main] (1b) at (c1b) {4};
	\node[main] (2b) [below left of=1b] {12};
	\node[main] (3b) [below right of=1b] {12};
	\node[main] (4b) [below right of=2b] {12};
	
	\draw (1b) to [out=195, in=75, looseness=1] node[midway, sloped] {2} (2b);
	\draw (1b) -- node[midway, sloped] {2} (2b);
	\draw (2b) -- node[midway] {6} (3b);
	\draw (2b) -- node[midway, sloped] {3} (4b);
	\draw (3b) -- node[midway, sloped] {1} (4b);
	\draw (1b) to [out=45, in=135, looseness=5] node[midway] {4} (1b);
\end{tikzpicture}

==> figures/figure2-associated-poset.tex <==
\begin{tikzpicture}[
main/.style = {
	draw, circle,
	minimum size=1.8em,
	inner sep=1},
poset/.style = {
	draw, circle,
	minimum size=2.3em,
	inner sep=1},
highlight/.style = {
	line cap=round,
	line width=2.3em,
	gray, opacity=.3},
node distance=3.3em,
scale=0.47]


\coordinate (label-first) at (5,0);
\coordinate (last-poset) at (5,0);
\coordinate (poset-label) at (-1.2,0);
\coordinate (level-sep) at (0,7);
let \looseness = 200;

\def\columnNameScale{1.3};
\def\levelNameScale{1.5};
\coordinate (o-12-6-3) at (0,0.5);
\coordinate (o-4-2-1) at (0,-0.5);
\coordinate (op-4) at (0,0);
\coordinate (op-3) at (1.5,0);
\coordinate (op-2) at (3,0);
\coordinate (op-1) at (4,0);

% Graph for 12

\node (0) {};
\coordinate (l12) at (0);
\node[scale=\levelNameScale] at (l12) {$12$};

\node[main] (2) at ($(l12)+(label-first)+(o-12-6-3)$) {12};
\node (1) [above right of=2] {};
\node[main] (3) [below right of=1] {12};
\node[main] (4) [below right of=2] {12};

\draw[highlight] (2.center) -- node[left, black, opacity=.8] {$a_{1,12}$} (2.center);
\draw[highlight] (3.center) -- node[right, black, opacity=.8] {$a_{2,12}$} (3.center);
\draw[highlight] (4.center) -- node[left, black, opacity=.8] {$a_{3,12}$} (4.center);

\coordinate (p12) at ($(3)+(last-poset)-(o-12-6-3)$);
\node[poset] (a1-12) at ($(p12)+(op-3)$) {$a_{1,12}$};
\node at ($(a1-12)+(poset-label)$) {0};
\node[poset] (a2-12) [right of=a1-12] {$a_{2,12}$};
\node at ($(a2-12)+(poset-label)$) {0};				
\node[poset] (a3-12) [right of=a2-12] {$a_{3,12}$};
\node at ($(a3-12)+(poset-label)$) {0};


% Graph for 6

\coordinate (l6) at ($(l12)-(level-sep)$);
\node[scale=\levelNameScale] at (l6) {$6$};

\node[main] (6) at ($(l6)+(label-first)+(o-12-6-3)$) {12};
\node (5) [above right of=6] {};
\node[main] (7) [below right of=5] {12};
\node[main] (8) [below right of=6] {12};

\draw (6) -- node[midway] {6} (7);

\draw[highlight] (6.center) -- node[left=3em, black, opacity=.8] {$a_{1,6}$} (7.center);
\draw[highlight] (8.center) -- node[left, black, opacity=.8] {$a_{2,6}$} (8.center);

\coordinate (p6) at ($(7)+(last-poset)-(o-12-6-3)$);
\node[poset] (a1-6) at ($(p6)+(op-2)$) {$a_{1,6}$};
\node at ($(a1-6)+(poset-label)$) {0};
\node[poset] (a2-6) [right of=a1-6] {$a_{2,6}$};
\node at ($(a2-6)+(poset-label)$) {0};
\draw (a1-6) -- (a1-12);
\draw (a1-6) -- (a2-12);
\draw (a2-6) -- (a3-12);


% Graph for 4

\coordinate (l4) at ($(l6)-(level-sep)$);
\node[scale=\levelNameScale] at (l4) {$4$};

\node[main] (10) at ($(l4)+(label-first)+(o-4-2-1)$) {12};
\node[main] (9) [above right of=10]{4};
\node[main] (11) [below right of=9] {12};
\node[main] (12) [below right of=10] {12};

\draw (9) to [out=45,in=135,looseness=5] node[midway] {4} (9);

\draw[highlight] ($(9.center)+0.01*(1,1)$) to [out=45, in=135, looseness=\looseness]
node[xshift=-3.5em, yshift=-1em, black, opacity=.8] {$a_{1,4}$} ($(9.center)+0.01*(-1,1)$);
\draw[highlight] (10.center) -- node[left, black, opacity=.8] {$a_{2,4}$} (10.center);
\draw[highlight] (11.center) -- node[left, black, opacity=.8] {$a_{3,4}$} (11.center);
\draw[highlight] (12.center) -- node[left, black, opacity=.8] {$a_{4,4}$} (12.center);

\coordinate (p4) at ($(11)+(last-poset)-(o-4-2-1)$);
\node[poset] (a1-4) at ($(p4)+(op-4)$) {$a_{1,4}$};
\node at ($(a1-4)+(poset-label)$) {1};
\node[poset] (a2-4) [right of=a1-4] {$a_{2,4}$};
\node at ($(a2-4)+(poset-label)$) {0};
\node[poset] (a3-4) [right of=a2-4] {$a_{3,4}$};
\node at ($(a3-4)+(poset-label)$) {0};
\node[poset] (a4-4) [right of=a3-4] {$a_{4,4}$};
\node at ($(a4-4)+(poset-label)$) {0};

\draw (a2-4) -- (a1-12);
\draw (a3-4) -- (a2-12);
\draw (a4-4) -- (a3-12);


% Graph for 3

\coordinate (l3) at ($(l4)-(level-sep)$);
\node[scale=\levelNameScale] at (l3) {$3$};

\node[main] (14) at ($(l3)+(label-first)+(o-12-6-3)$) {12};
\node (13) [above right of=14]{};
\node[main] (15) [below right of=13] {12};
\node[main] (16) [below right of=14] {12};

\draw (14) -- node[midway] {6} (15);
\draw (14) -- node[midway, sloped] {3} (16);\

\draw[highlight, rounded corners=0.2em] (15.center) -- node[left=3em, black, opacity=.8] {$a_{1,3}$} (14.center) -- (16.center);

\coordinate (p3) at ($(15)+(last-poset)-(o-12-6-3)$);
\node[poset] (a1-3) at ($(p3)+(op-1)$) {$a_{1,3}$};
\node at ($(a1-3)+(poset-label)$) {0};

\draw (a1-3) to [out=90, in=-85] (a1-6);
\draw (a1-3) to [out=90, in=-115] (a2-6);


% Graph for 2

\coordinate (l2) at ($(l3)-(level-sep)$);
\node[scale=\levelNameScale] at (l2) {$2$};

\node[main] (18) at ($(l2)+(label-first)+(o-4-2-1)$) {12};
\node[main] (17) [above right of=18] {4};
\node[main] (19) [below right of=17] {12};
\node[main] (20) [below right of=18] {12};

\draw (17) -- node[midway, sloped] {2} (18);
\draw (17) -- node[midway, sloped] {2} (19);
\draw (18) -- node[midway] {6} (19);
\draw (17) to [out=45,in=135,looseness=5] node[midway] {4} (17);

\draw[highlight, rounded corners=0.2em]
($(17.center)+0.01*(1,1)$) to [out=45, in=135, looseness=\looseness]
node[xshift=-3.5em, yshift=-1em, black, opacity=.8] {$a_{1,2}$}
($(17.center)+0.01*(-1,1)$) --
(18.center) --
(19.center) --
(17.center);
\draw[highlight] (20.center) -- node[left, black, opacity=.8] {$a_{2,2}$} (20.center);


\coordinate (p2) at ($(19)+(last-poset)-(o-4-2-1)$);
\node[poset] (a1-2) at ($(p2)+(op-2)$) {$a_{1,2}$};
\node at ($(a1-2)+(poset-label)$) {2};
\node[poset] (a2-2) [right of=a1-2] {$a_{2,2}$};
\node at ($(a2-2)+(poset-label)$) {0};

\draw (a1-2) to [out=96.5, in=-115] (a1-6);
\draw (a2-2) to [out=85, in=-80] (a2-6);
\draw (a1-2) -- (a1-4);
\draw (a1-2) -- (a2-4);
\draw (a1-2) to [out=70, in=-85] (a3-4);
\draw (a2-2) -- (a4-4);



% Graph for 1

\coordinate (l1) at ($(l2)-(level-sep)$);
\node[scale=\levelNameScale] at (l1) {$1$};

\node[main] (22) at ($(l1)+(label-first)+(o-4-2-1)$) {12};
\node[main] (21) [above right of=22] {4};
\node[main] (23) [below right of=21] {12};
\node[main] (24) [below right of=22] {12};

\draw (21) -- node[midway, sloped] {2} (22);
\draw (21) -- node[midway, sloped] {2} (23);
\draw (22) -- node[midway] {6} (23);
\draw (22) -- node[midway, sloped] {3} (24);
\draw (23) -- node[midway, sloped] {1} (24);
\draw (21) to [out=45,in=135,looseness=5] node[midway] {4} (21);

\draw[highlight, rounded corners=0.2em]
(23.center) --
($(21.center)+0.01*(1,1)$) to [out=45, in=135, looseness=\looseness]
node[xshift=-3.5em, yshift=-1em, black, opacity=.8] {$a_{1,2}$}
($(21.center)+0.01*(-1,1)$) --
(22.center) --
(23.center) --
(24.center) --
(22.center);

\coordinate (p1) at ($(23)+(last-poset)-(o-4-2-1)$);
\node[poset] (a1-1) at ($(p1)+(op-1)$) {$a_{1,1}$};
\node at ($(a1-1)+(poset-label)$) {3};

\draw (a1-1) -- (a1-3);
\draw (a1-1) -- (a1-2);
\draw (a1-1) -- (a2-2);


% Dividers
\coordinate (offset) at (-1.5,0);
\coordinate (div) at ($(a4-4)-(l4)-2*(offset)$);

\coordinate (d12-up) at ($(l12)+0.5*(level-sep)$);
\draw [dashed] ($(d12-up)+(offset)$) -- ($(d12-up)+(div)$);
\coordinate (d12-6) at ($0.5*(l12)+0.5*(l6)$);
\draw [dashed] ($(d12-6)+(offset)$) -- ($(d12-6)+(div)$);
\coordinate (d6-4) at ($0.5*(l6)+0.5*(l4)$);
\draw [dashed] ($(d6-4)+(offset)$) -- ($(d6-4)+(div)$);
\coordinate (d4-3) at ($0.5*(l4)+0.5*(l3)$);
\draw [dashed] ($(d4-3)+(offset)$) -- ($(d4-3)+(div)$);
\coordinate (d3-2) at ($0.5*(l3)+0.5*(l2)$);
\draw [dashed] ($(d3-2)+(offset)$) -- ($(d3-2)+(div)$);
\coordinate (d2-1) at ($0.5*(l2)+0.5*(l1)$);
\draw [dashed] ($(d2-1)+(offset)$) -- ($(d2-1)+(div)$);

% Column names
\node[scale=\columnNameScale] (level) at ($(l12)+0.65*(level-sep)$)
{\phantom{p}level $k$};
\node[scale=\columnNameScale] (components) at (level-|1)
{$k$-components\phantom{l}};
\node[scale=\columnNameScale] (poset) at (level-|a2-12)
{elements of $\mathsf{P}_\mathcal{G}$ at level $k$};

\end{tikzpicture}

==> figures/figures.tex <==
\begin{tikzpicture}
	
	% Define the number of sides of the polygons
	\def\m{5}
	\def\r{3}
	
	% Define the excess skip in the outer ring
	\def\skip{0}
	
	% Define the radii of the two polygons
	\def\radiusA{2}
	\def\radiusB{3.5}
	\def\radiusC{4.5} % Additional radius for the arc
	\def\radiusD{2.75}
	
	% Define the maximum bend angle
	\def\bigangle{50}
	
	% Draw the first polygon (inner ring)
	\foreach \i in {1,...,\m} {
		\coordinate (A\i) at (360/\m * \i: \radiusA);
		\fill (A\i) circle (2pt);
		\node[left] at (A\i) {$v_{\i}$}; % Label for inner ring vertices
	}
	
	% Draw the second polygon (outer ring)
	\foreach \i in {1,...,\m} {
		\coordinate (B\i) at (360/\m * \i: \radiusB);
		\fill (B\i) circle (2pt);
		\node[left] at (B\i) {$w_{\i}$}; % Label for outer ring vertices
	}
	
	% Connect corresponding vertices with r curved edges
	\foreach \i in {1,...,\m} {
		\foreach \j in {1,...,\r} {
			% Adjust the bend angle for each edge
			\pgfmathsetmacro{\angle}{-\bigangle + 2*\bigangle*(\j-1)/(\r-1)}
			\draw[thick] (A\i) to [bend left=\angle] (B\i);
		}
	}
	
	% Draw the edges of the polygons with a skip in the inner ring
	\foreach \i in {1,...,\m} {
		\pgfmathtruncatemacro{\nexti}{mod(\i,\m) + 1}
		\pgfmathtruncatemacro{\skippednexti}{mod(\i+\skip,\m) + 1}
		\draw[thick] (A\i) -- (A\skippednexti);  % Inner ring edges
		\draw[thick] (B\i) -- (B\nexti);         % Outer ring edges
	}
	
	% Define new points further out for the arc
	\foreach \i in {1,2} {
		\coordinate (C\i) at (360/\m * \i: \radiusC);
	}
	
	% Add a curved arc indicating a rotation by 1 click, further from the center
	\draw[thick, ->, bend right=180/\m, dashed] (C1) to node[midway, above, sloped] {$\rho$} (C2);
	
	\draw[thick, ->, dashed, bend right=(180-0.3*180/\m), looseness=15] 
	(360/\m - 3: \radiusD) to node[midway, below, sloped] {$\sigma$} (360/\m + 3: \radiusD);
	
\end{tikzpicture}
\caption{The graph $X$ with labelled vertices.}
\label{mr-graph}
\end{figure}

\begin{figure}
\centering
% Define the number of sides of the polygons
\def\m{5}
\def\r{3}

% Define the excess skip in the outer ring
\def\skip{0}

% Define the radii of the two polygons
\def\radiusA{1}
\def\radiusB{1.75}
\def\radiusC{2.25} % Additional radius for the arc
\def\radiusD{0.75}

% Define the maximum bend angle
\def\bigangle{50}

\subfigure[Graph $X$.]{
	\begin{tikzpicture}
		% Draw the first polygon (inner ring)
		\foreach \i in {1,...,\m} {
			\coordinate (A\i) at (360/\m * \i: \radiusA);
			\fill (A\i) circle (2pt);
		}
		
		% Draw the second polygon (outer ring)
		\foreach \i in {1,...,\m} {
			\coordinate (B\i) at (360/\m * \i: \radiusB);
			\fill (B\i) circle (2pt);
		}
		
		% Connect corresponding vertices with r curved edges
		\foreach \i in {1,...,\m} {
			\foreach \j in {1,...,\r} {
				% Adjust the bend angle for each edge
				\pgfmathsetmacro{\angle}{-\bigangle + 2*\bigangle*(\j-1)/(\r-1)}
				\draw[thick] (A\i) to [bend left=\angle] (B\i);
			}
		}
		
		% Draw the edges of the polygons with a skip in the inner ring
		\foreach \i in {1,...,\m} {
			\pgfmathtruncatemacro{\nexti}{mod(\i,\m) + 1}
			\draw[thick] (A\i) -- (A\nexti);  % Inner ring edges
			\draw[thick] (B\i) -- (B\nexti);         % Outer ring edges
		}
	\end{tikzpicture}
}
\subfigure[Graph $X^+$.]{
	\begin{tikzpicture}
		% Draw the first polygon (inner ring)
		\foreach \i in {1,...,\m} {
			\coordinate (A\i) at (360/\m * \i: \radiusA);
			\fill (A\i) circle (2pt);
		}
		
		% Draw the second polygon (outer ring)
		\foreach \i in {1,...,\m} {
			\coordinate (B\i) at (360/\m * \i: \radiusB);
			\fill (B\i) circle (2pt);
		}
		
		% Draw an outer outer ring
		\foreach \i in {1,...,\m} {
			\coordinate (C\i) at (360/\m * \i: \radiusC);
			\fill (C\i) circle (2pt);
		}
		
		% Connect corresponding vertices with r curved edges
		\foreach \i in {1,...,\m} {
			\foreach \j in {1,...,\r} {
				% Adjust the bend angle for each edge
				\pgfmathsetmacro{\angle}{-\bigangle + 2*\bigangle*(\j-1)/(\r-1)}
				\draw[thick] (A\i) to [bend left=\angle] (B\i);
			}
		}
		
		% Draw the edges of the polygons with a skip in the inner ring
		\foreach \i in {1,...,\m} {
			\pgfmathtruncatemacro{\nexti}{mod(\i,\m) + 1}
			\draw[thick] (A\i) -- (A\nexti);  % Inner ring edges
			\draw[thick] (B\i) -- (C\i);
			\draw[thick] (C\i) -- (C\nexti);         % Outer ring edges
		}
	\end{tikzpicture}
}
\\
\subfigure[Graph $X^-.$]{
	\begin{tikzpicture}
		% Draw the first polygon (inner ring)
		\foreach \i in {1,...,\m} {
			\coordinate (A\i) at (360/\m * \i: \radiusA);
			\fill (A\i) circle (2pt);
		}
		
		% Draw the second polygon (outer ring)
		\foreach \i in {1,...,\m} {
			\coordinate (B\i) at (360/\m * \i: \radiusB);
			\fill (B\i) circle (2pt);
		}
		
		% Draw an inner inner ring
		\foreach \i in {1,...,\m} {
			\coordinate (D\i) at (360/\m * \i: \radiusD);
			\fill (D\i) circle (2pt);
		}
		
		% Connect corresponding vertices with r curved edges
		\foreach \i in {1,...,\m} {
			\foreach \j in {1,...,\r} {
				% Adjust the bend angle for each edge
				\pgfmathsetmacro{\angle}{-\bigangle + 2*\bigangle*(\j-1)/(\r-1)}
				\draw[thick] (A\i) to [bend left=\angle] (B\i);
			}
		}
		
		% Draw the edges of the polygons with a skip in the inner ring
		\foreach \i in {1,...,\m} {
			\pgfmathtruncatemacro{\nexti}{mod(\i,\m) + 1}
			\draw[thick] (B\i) -- (B\nexti);  % Inner ring edges
			\draw[thick] (A\i) -- (D\i);
			\draw[thick] (D\i) -- (D\nexti);         % Outer ring edges
		}
	\end{tikzpicture}
}
\subfigure[Graph $X^\pm$.]{
	\begin{tikzpicture}
		% Draw the first polygon (inner ring)
		\foreach \i in {1,...,\m} {
			\coordinate (A\i) at (360/\m * \i: \radiusA);
			\fill (A\i) circle (2pt);
		}
		
		% Draw the second polygon (outer ring)
		\foreach \i in {1,...,\m} {
			\coordinate (B\i) at (360/\m * \i: \radiusB);
			\fill (B\i) circle (2pt);
		}
		
		% Draw an inner inner ring
		\foreach \i in {1,...,\m} {
			\coordinate (C\i) at (360/\m * \i: \radiusC);
			\fill (C\i) circle (2pt);
			\coordinate (D\i) at (360/\m * \i: \radiusD);
			\fill (D\i) circle (2pt);
		}
		
		% Connect corresponding vertices with r curved edges
		\foreach \i in {1,...,\m} {
			\foreach \j in {1,...,\r} {
				% Adjust the bend angle for each edge
				\pgfmathsetmacro{\angle}{-\bigangle + 2*\bigangle*(\j-1)/(\r-1)}
				\draw[thick] (A\i) to [bend left=\angle] (B\i);
			}
		}
		
		% Draw the edges of the polygons with a skip in the inner ring
		\foreach \i in {1,...,\m} {
			\pgfmathtruncatemacro{\nexti}{mod(\i,\m) + 1}
			\draw[thick] (D\i) -- (D\nexti);  % Inner ring edges
			\draw[thick] (A\i) -- (D\i);
			\draw[thick] (C\i) -- (C\nexti);         % Outer ring edges
			\draw[thick] (B\i) -- (C\i);
		}
	\end{tikzpicture}
}


==> figures/octopus.tex <==
\begin{tikzpicture}
[line cap=round,
line join=round,
x=1cm,
y=1cm]

\def\lineWidth{1.5pt}
\def\circleSize{2pt}

\draw [line width=\lineWidth] (0,0)-- (-1.73,-1);
\draw [line width=\lineWidth] (0,0)-- (-1,-1.73);
\draw [line width=\lineWidth] (0,0)-- (0,-2);
\draw [line width=\lineWidth] (0,0)-- (+1,-1.73);
\draw [line width=\lineWidth] (0,0)-- (+1.73,-1);
\draw [line width=\lineWidth] (0,0) .. controls (-2,0) and (0,2) .. (0,0);
%				\draw [line width=2pt, color=black](0,0) .. controls (2,0) and (0,2) .. (0,0);
\draw (0.5,0) node {$v_0$};
\draw [line width=\lineWidth] (0,0) .. controls (-1.5,1.5) and (1.5,1.5) .. (0,0);
\draw [fill=black] (0,0) circle (\circleSize);
\draw [fill=black] (-1.73,-1) circle (\circleSize);
\draw [fill=black] (-1,-1.73) circle (\circleSize);
\draw [fill=black] (0,-2) circle (\circleSize);
\draw [fill=black] (+1,-1.73) circle (\circleSize);
\draw [fill=black] (+1.73,-1) circle (\circleSize);
\end{tikzpicture}
